Energy-based Potential Games for Joint Motion Forecasting and Control

This work uses game theory as a mathematical framework to address interaction modeling in multi-agent motion forecasting and control. Despite its interpretability, applying game theory to real-world robotics, like automated driving, faces challenges such as unknown game parameters. To tackle these, we establish a connection between differential games, optimal control, and energy-based models, demonstrating how existing approaches can be unified under our proposed Energy-based Potential Game formulation. Building upon this, we introduce a new end-to-end learning application that combines neural networks for game-parameter inference with a differentiable game-theoretic optimization layer, acting as an inductive bias. The analysis provides empirical evidence that the game-theoretic layer adds interpretability and improves the predictive performance of various neural network backbones using two simulations and two real-world driving datasets.

==> heatmap_corl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
width=0.6\columnwidth,
height = 1.25in,
point meta max=0.467949511591072,
point meta min=-0.0012355681074162,
%tick align=outside,
x grid style={darkgray176},
label style={font=\footnotesize},
%xmajorticks=false,
xmin=0, xmax=4,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5},
xticklabels={2 ,4 ,8 ,12 },
y dir=reverse,
y grid style={darkgray176},
ylabel={\footnotesize Steps $S$},
xlabel={\footnotesize Agents $N$},
tick label style={font=\footnotesize},
ymin=0, ymax=5,
ytick pos=left,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5},
yticklabel style={rotate=90.0},
xlabel near ticks,
ylabel near ticks,
yticklabels={1 ,2 ,4 ,8 ,12 }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=5, ymax=0] {heatmap-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.08};
\draw (axis cs:1.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.09};
\draw (axis cs:2.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.11};
\draw (axis cs:3.5,0.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.12};
\draw (axis cs:0.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.10};
\draw (axis cs:1.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.12};
\draw (axis cs:2.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.14};
\draw (axis cs:3.5,1.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.14};
\draw (axis cs:0.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.16};
\draw (axis cs:1.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.17};
\draw (axis cs:2.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.21};
\draw (axis cs:3.5,2.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.26};
\draw (axis cs:0.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.25};
\draw (axis cs:1.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.27};
\draw (axis cs:2.5,3.5) node[
  scale=0.7,
  text=darkslategray38,
  rotate=0.0
]{0.31};
\draw (axis cs:3.5,3.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.32};
\draw (axis cs:0.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.35};
\draw (axis cs:1.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.36};
\draw (axis cs:2.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.45};
\draw (axis cs:3.5,4.5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{0.46};
\end{axis}

\end{tikzpicture}


==> heatmap_modes_corl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=0.6\columnwidth,
height = 0.7in,
%tick align=outside,
x grid style={darkgray176},
xlabel={\footnotesize Modes $M$},
xmin=0, xmax=5,
xtick pos=left,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5},
xticklabels={1,2,4,8,12},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=black},
xlabel near ticks,
label style={font=\footnotesize},
tick label style={font=\footnotesize},
ylabel near ticks,
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=1, ymax=0] {heatmap-040.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0.169};
\draw (axis cs:1.5,0.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0.170};
\draw (axis cs:2.5,0.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0.172};
\draw (axis cs:3.5,0.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0.174};
\draw (axis cs:4.5,0.5) node[
  scale=0.6,
  text=darkslategray38,
  rotate=0.0
]{0.175};
\end{axis}

\end{tikzpicture}


==> val_steps_ablation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{EPOred}{RGB}{207,28,31}
\definecolor{EPOblue}{RGB}{21,99,172}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.35,0.8)},
  anchor=north west,
  draw=lightgray204
},
%width=0.5\columnwidth,
%height=1.8in,
width=0.9\columnwidth,
height=1.28in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Steps $S$},
xmin=1, xmax=8.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={minSADE $\left[\SI{}{\metre}\right]$},
ymin=0.035, ymax=0.0674,
xlabel near ticks,
ylabel near ticks,
label style={font=\footnotesize},
legend style={font=\footnotesize},
ytick style={color=black}
]
\addplot [semithick, EPOblue, mark=*, mark size=3, mark options={solid}]
table {%
1 0.046
2 0.045
4 0.038
8 0.038
};
\addlegendentry{Optimized}
\addplot [semithick, EPOred, mark=*, mark size=3, mark options={solid}]
table {%
1 0.0573
2 0.055
4 0.065
8 0.066
};
\addlegendentry{Initialization}
\end{axis}

\end{tikzpicture}

